Connecting Generative Adversarial Networks and Actor-Critic Methods

Both generative adversarial networks (GAN) in unsupervised learning and actor-critic methods in reinforcement learning (RL) have gained a reputation for being difficult to optimize. Practitioners in both fields have amassed a large number of strategies to mitigate these instabilities and improve training. Here we show that GANs can be viewed as actor-critic methods in an environment where the actor cannot affect the reward. We review the strategies for stabilizing training for each class of models, both those that generalize between the two and those that are particular to that model. We also review a number of extensions to GANs and RL algorithms with even more complicated information flow. We hope that by highlighting this formal connection we will encourage both GAN and RL communities to develop general, scalable, and stable algorithms for multilevel optimization with deep networks, and to draw inspiration across communities.

==> a3c_fig.tex <==
\begin{tikzpicture}[node distance=\GRID, shorten >=1pt]


% latent nodes

\node[det] (delta){$\delta$};
\node[latent] (V)[right of=delta, yshift=6mm]{$V$};
\node[latent] (pi)[right of=delta, yshift=-6mm]{$\pi$};
\node[latent] (phi)[right of=pi, yshift=6mm]{$\phi$};
\node[obs] (r)[right of=phi, yshift=6mm]{$r_t$};
\node[obs] (s)[right of=phi, yshift=-6mm]{$s_t$};
\node[obs] (r1)[right of=r]{$r_{t+k}$};
\node[obs] (s1)[right of=s]{$s_{t+k}$};
\node at ($(s)!.5!(s1)$) {\ldots};
\node at ($(r)!.5!(r1)$) {\ldots};
% \node[obs] (s) {$s_t$};
% \node[latent] (phi)[right of=s, yshift=-6mm]{$\phi$};
% \node[latent] (pi)[right of=phi, yshift=6mm]{$\pi$};
% \node[latent] (V)[right of=phi, yshift=-6mm]{$V$};
% \node[obs] (r)[below of=s, yshift=5mm]{$r_t$};
% \node[obs] (s1)[right of=pi]{$s_{t+1}$};
% \node[obs] (r1)[right of=V]{$r_{t+1}$};
% \node[obs] (sk)[right of=s1]{$s_{t+k}$};
% \node[obs] (rk)[right of=r1]{$r_{t+k}$};


\draw[emission](s) -- (phi);
\draw[emission](phi) -- (pi);
\draw[emission](phi) -- (V);
\draw[emission](pi) -- (s);
\draw[emission](pi) to[bend right] (s1);
% \draw[emission](pi) -- (r1);
% \draw[emission](r) -- (V);
\draw[emission](V) -- (delta);
\draw[emission](r) to[bend right] (delta);
\draw[emission](r1) to[bend right] (delta);
\draw[emission](delta) -- (pi);
\draw[emission](delta) to[bend right] (V);
% \draw[emission] (r1) to[bend right] (pi);


\end{tikzpicture}

==> aae_fig.tex <==
\begin{tikzpicture}[node distance=\GRID, shorten >=1pt]


% latent nodes
\node[obs] (x) {$x$};
\node[latent] (q) [right of=x]{$\hat{z}$};
\node[det] (p) [below of=x]{$z$};
\node[latent] (pq) [right of=q]{$\hat{x}$};
\node[latent] (D) [right of=p]{$D$};
\node[obs] (y) [right of=D]{$y$};

\draw[emission] (x) -- (q);
\draw[emission] (q) to[bend right] (pq);
\draw[dynamics] (q) to[bend right] (D);
\draw[dynamics] (p) -- (D);
\draw[dynamics] (y) -- (D);

\draw[dynamics,shoot] (D) to [bend right] (q);
\draw[emission,shoot] (pq) to [bend right] (q);

% \node[det] (z) {$z$};
% \node[latent] (G)[right of=z]{$G$};
% \node[latent] (D)[right of=G]{$D$};
% \node[obs] (x)[below of=G]{$x$};
% \node[obs] (y)[below of=D]{$y$};

% \draw[emission](z) -- (G);
% \draw[dynamics](G) to[bend right] (D);
% \draw[dynamics](x) -- (D);
% \draw[dynamics](y) -- (D);
% \draw[dynamics,shoot] (D) to[bend right] (G){};	

\end{tikzpicture}

==> bigan_fig.tex <==
\begin{tikzpicture}[node distance=\GRID, shorten >=1pt]


% latent nodes
\node[det] (z) {$z$};
\node[latent] (G)[right of=z, xshift=3mm]{$G$};
\node[latent] (D)[right of=G, yshift=-9mm, xshift=-3mm]{$D$};
\node[obs] (x)[below of=G]{$x$};
\node[obs] (y)[right of=D, xshift=-5mm]{$y$};
\node[latent] (E) [below of=z]{$E$};

\draw[emission](z) -- (G);
\draw[dynamics](G) -- (D);
\draw[dynamics](x) -- (D);
\draw[dynamics](y) -- (D);
\draw[emission](x) -- (E);
\draw[emission](E) -- (D);
\draw[emission,shoot](node cs:name=D,angle=180) to[bend right] (E);
\draw[emission](z) -- (D);
\draw[dynamics,shoot] (D) to[bend right] (G){};	

\end{tikzpicture}

==> dpg_fig.tex <==
\begin{tikzpicture}[node distance=\GRID, shorten >=1pt]


% latent nodes
\node[latent] (pi){$\pi$};
\node[obs] (s)[below of=pi]{$s_t$};
\node[latent] (Q)[right of=pi]{$Q$};
\node[obs] (r)[below of=Q]{$r_t$};
%\node[obs] (s1)[right of=Q, yshift=5mm]{$s_{t+1}$};
%\node[obs] (r1)[below of=s1, yshift=5mm]{$r_{t+1}$};

\draw[emission](s) -- (pi);
\draw[dynamics](s) -- (Q);
\draw[dynamics](pi) to[bend right] (Q);
\draw[dynamics](r) -- (Q);
\draw[dynamics,shoot] (Q) to[bend right] (pi){};
%\draw[emission](pi) to[bend left] (s1);
%\draw[emission](pi) to[bend right] (r1);
%\draw[emission](s1) -- (Q);

\end{tikzpicture}

==> gail_fig.tex <==
\begin{tikzpicture}[node distance=\GRID, shorten >=1pt]


% latent nodes

\node[latent] (G){$\pi$};
\node[latent] (D)[right of=G]{$D$};
\node[obs] (s)[below of=G]{$s_t$};
\node[obs] (x)[below of=D]{$\pi_E$};
\node[obs] (y)[right of=D]{$y$};

\draw[emission](s) -- (G);
\draw[emission](s) -- (D);
\draw[dynamics](G) to[bend right] (D);
\draw[dynamics](x) -- (D);
\draw[dynamics](y) -- (D);
\draw[dynamics,shoot] (D) to[bend right] (G){};	

\end{tikzpicture}

==> gan_fig.tex <==
\begin{tikzpicture}[node distance=\GRID, shorten >=1pt]


% latent nodes
\node[det] (z) {$z$};
\node[latent] (G)[right of=z]{$G$};
\node[latent] (D)[right of=G]{$D$};
\node[obs] (x)[below of=G]{$x$};
\node[obs] (y)[below of=D]{$y$};

\draw[emission](z) -- (G);
\draw[dynamics](G) to[bend right] (D);
\draw[dynamics](x) -- (D);
\draw[dynamics](y) -- (D);
\draw[dynamics,shoot] (D) to[bend right] (G){};	

\end{tikzpicture}

==> svg_fig.tex <==
\begin{tikzpicture}[node distance=\GRID, shorten >=1pt]


% latent nodes
\node[latent] (pi){$\pi$};
\node[latent] (f)[right of=pi]{$f$};
\node[obs] (s)[below of=pi]{$s_t$};
\node[latent] (V)[right of=f]{$V$};
\node[obs] (r)[below of=V]{$r_t$};
%\node[obs] (s1)[right of=Q, yshift=5mm]{$s_{t+1}$};
%\node[obs] (r1)[below of=s1, yshift=5mm]{$r_{t+1}$};

\draw[emission](s) -- (pi);
\draw[dynamics](s) -- (f);
\draw[emission](s) -- (V);
\draw[dynamics](pi) to[bend right] (f);
\draw[dynamics](r) -- (V);
\draw[emission,shoot] (V) to[bend right] (node cs:name=pi,angle=70);
\draw[dynamics,shoot] (f) to[bend right] (pi);
\draw[emission,shoot] (r) -- (node cs:name=pi,angle=-70);
%\draw[emission](pi) to[bend left] (s1);
%\draw[emission](pi) to[bend right] (r1);
%\draw[emission](s1) -- (Q);

\end{tikzpicture}

==> vaegan_fig.tex <==
\begin{tikzpicture}[node distance=\GRID, shorten >=1pt]


% latent nodes
\node[latent] (q){$\hat{z}$};
\node[latent] (G)[right of=q]{$\hat{x}$};
\node[latent] (D)[right of=G]{$D$};
\node[obs] (x)[below of=G]{$x$};
\node[obs] (y)[below of=D]{$y$};

\draw[emission](x) -- (q);
\draw[emission](q) to[bend right] (G);
\draw[dynamics](G) to[bend right] (D);
\draw[dynamics](x) -- (D);
\draw[dynamics](y) -- (D);
\draw[dynamics,shoot] (D) to[bend right] (G){};	
\draw[emission,shoot] (G) to[bend right] (q);

\end{tikzpicture}
